Odd cutsets and the hard-core model on Z^d

We consider the hard-core lattice gas model on Z^d and investigate its phase structure in high dimensions. We prove that when the intensity parameter exceeds Cd^{-1/3}(log d)^2, the model exhibits multiple hard-core measures, thus improving the previous bound of Cd^{-1/4}(log d)^{3/4} given by Galvin and Kahn. At the heart of our approach lies the study of a certain class of edge cutsets in Z^d, the so-called odd cutsets, that appear naturally as the boundary between different phases in the hard-core model. We provide a refined combinatorial analysis of the structure of these cutsets yielding a quantitative form of concentration for their possible shapes as the dimension d tends to infinity. This analysis relies upon and improves previous results obtained by the first author.

==> fig-cube-0.tex <==
\begin{tikzpicture}

  \path[use as bounding box] (-0.250,-0.250) rectangle (7.000,7.000);

  \draw[line width = 0.2, color = black, densely dotted] (1.000,0.500) -- (1.000,0.250) -- (1.250,0.250) -- (1.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (1.500,0.500) -- (1.500,0.250) -- (1.750,0.250) -- (1.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (2.000,0.500) -- (2.000,0.250) -- (2.250,0.250) -- (2.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (2.500,0.500) -- (2.500,0.250) -- (2.750,0.250) -- (2.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (3.000,0.500) -- (3.000,0.250) -- (3.250,0.250) -- (3.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (3.500,0.500) -- (3.500,0.250) -- (3.750,0.250) -- (3.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (4.000,0.500) -- (4.000,0.250) -- (4.250,0.250) -- (4.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (4.500,0.500) -- (4.500,0.250) -- (4.750,0.250) -- (4.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (5.000,0.500) -- (5.000,0.250) -- (5.250,0.250) -- (5.250,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (5.500,0.500) -- (5.500,0.250) -- (5.750,0.250) -- (5.750,0.500);
  \draw[line width = 0.2, color = black, densely dotted] (1.000,6.250) -- (1.000,6.500) -- (1.250,6.500) -- (1.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (1.500,6.250) -- (1.500,6.500) -- (1.750,6.500) -- (1.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (2.000,6.250) -- (2.000,6.500) -- (2.250,6.500) -- (2.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (2.500,6.250) -- (2.500,6.500) -- (2.750,6.500) -- (2.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (3.000,6.250) -- (3.000,6.500) -- (3.250,6.500) -- (3.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (3.500,6.250) -- (3.500,6.500) -- (3.750,6.500) -- (3.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (4.000,6.250) -- (4.000,6.500) -- (4.250,6.500) -- (4.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (4.500,6.250) -- (4.500,6.500) -- (4.750,6.500) -- (4.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (5.000,6.250) -- (5.000,6.500) -- (5.250,6.500) -- (5.250,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (5.500,6.250) -- (5.500,6.500) -- (5.750,6.500) -- (5.750,6.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,1.000) -- (0.250,1.000) -- (0.250,1.250) -- (0.500,1.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,1.500) -- (0.250,1.500) -- (0.250,1.750) -- (0.500,1.750);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,2.000) -- (0.250,2.000) -- (0.250,2.250) -- (0.500,2.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,2.500) -- (0.250,2.500) -- (0.250,2.750) -- (0.500,2.750);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,3.000) -- (0.250,3.000) -- (0.250,3.250) -- (0.500,3.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,3.500) -- (0.250,3.500) -- (0.250,3.750) -- (0.500,3.750);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,4.000) -- (0.250,4.000) -- (0.250,4.250) -- (0.500,4.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,4.500) -- (0.250,4.500) -- (0.250,4.750) -- (0.500,4.750);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,5.000) -- (0.250,5.000) -- (0.250,5.250) -- (0.500,5.250);
  \draw[line width = 0.2, color = black, densely dotted] (0.500,5.500) -- (0.250,5.500) -- (0.250,5.750) -- (0.500,5.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,1.000) -- (6.500,1.000) -- (6.500,1.250) -- (6.250,1.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,1.500) -- (6.500,1.500) -- (6.500,1.750) -- (6.250,1.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,2.000) -- (6.500,2.000) -- (6.500,2.250) -- (6.250,2.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,2.500) -- (6.500,2.500) -- (6.500,2.750) -- (6.250,2.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,3.000) -- (6.500,3.000) -- (6.500,3.250) -- (6.250,3.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,3.500) -- (6.500,3.500) -- (6.500,3.750) -- (6.250,3.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,4.000) -- (6.500,4.000) -- (6.500,4.250) -- (6.250,4.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,4.500) -- (6.500,4.500) -- (6.500,4.750) -- (6.250,4.750);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,5.000) -- (6.500,5.000) -- (6.500,5.250) -- (6.250,5.250);
  \draw[line width = 0.2, color = black, densely dotted] (6.250,5.500) -- (6.500,5.500) -- (6.500,5.750) -- (6.250,5.750);

  \draw[line width = 0.01cm, color = black] (0.750,0.750) -- (0.750,0.500) -- (1.000,0.500)-- (1.000,0.750) -- (1.250,0.750) -- (1.250,0.500) -- (1.500,0.500)-- (1.500,0.750) -- (1.750,0.750) -- (1.750,0.500) -- (2.000,0.500)-- (2.000,0.750) -- (2.250,0.750) -- (2.250,0.500) -- (2.500,0.500)-- (2.500,0.750) -- (2.750,0.750) -- (2.750,0.500) -- (3.000,0.500)-- (3.000,0.750) -- (3.250,0.750) -- (3.250,0.500) -- (3.500,0.500)-- (3.500,0.750) -- (3.750,0.750) -- (3.750,0.500) -- (4.000,0.500)-- (4.000,0.750) -- (4.250,0.750) -- (4.250,0.500) -- (4.500,0.500)-- (4.500,0.750) -- (4.750,0.750) -- (4.750,0.500) -- (5.000,0.500)-- (5.000,0.750) -- (5.250,0.750) -- (5.250,0.500) -- (5.500,0.500)-- (5.500,0.750) -- (5.750,0.750) -- (5.750,0.500) -- (6.000,0.500) -- (6.000,0.750);

  \draw[line width = 0.01cm, color = black] (0.750,6.000) -- (0.750,6.250) -- (1.000,6.250)-- (1.000,6.000) -- (1.250,6.000) -- (1.250,6.250) -- (1.500,6.250)-- (1.500,6.000) -- (1.750,6.000) -- (1.750,6.250) -- (2.000,6.250)-- (2.000,6.000) -- (2.250,6.000) -- (2.250,6.250) -- (2.500,6.250)-- (2.500,6.000) -- (2.750,6.000) -- (2.750,6.250) -- (3.000,6.250)-- (3.000,6.000) -- (3.250,6.000) -- (3.250,6.250) -- (3.500,6.250)-- (3.500,6.000) -- (3.750,6.000) -- (3.750,6.250) -- (4.000,6.250)-- (4.000,6.000) -- (4.250,6.000) -- (4.250,6.250) -- (4.500,6.250)-- (4.500,6.000) -- (4.750,6.000) -- (4.750,6.250) -- (5.000,6.250)-- (5.000,6.000) -- (5.250,6.000) -- (5.250,6.250) -- (5.500,6.250)-- (5.500,6.000) -- (5.750,6.000) -- (5.750,6.250) -- (6.000,6.250) -- (6.000,6.000);

  \draw[line width = 0.01cm, color = black] (0.750,0.750) -- (0.500,0.750) -- (0.500,1.000)-- (0.750,1.000) -- (0.750,1.250) -- (0.500,1.250) -- (0.500,1.500)-- (0.750,1.500) -- (0.750,1.750) -- (0.500,1.750) -- (0.500,2.000)-- (0.750,2.000) -- (0.750,2.250) -- (0.500,2.250) -- (0.500,2.500)-- (0.750,2.500) -- (0.750,2.750) -- (0.500,2.750) -- (0.500,3.000)-- (0.750,3.000) -- (0.750,3.250) -- (0.500,3.250) -- (0.500,3.500)-- (0.750,3.500) -- (0.750,3.750) -- (0.500,3.750) -- (0.500,4.000)-- (0.750,4.000) -- (0.750,4.250) -- (0.500,4.250) -- (0.500,4.500)-- (0.750,4.500) -- (0.750,4.750) -- (0.500,4.750) -- (0.500,5.000)-- (0.750,5.000) -- (0.750,5.250) -- (0.500,5.250) -- (0.500,5.500)-- (0.750,5.500) -- (0.750,5.750) -- (0.500,5.750) -- (0.500,6.000) -- (0.750,6.000);

  \draw[line width = 0.01cm, color = black] (6.000,0.750) -- (6.250,0.750) -- (6.250,1.000)-- (6.000,1.000) -- (6.000,1.250) -- (6.250,1.250) -- (6.250,1.500)-- (6.000,1.500) -- (6.000,1.750) -- (6.250,1.750) -- (6.250,2.000)-- (6.000,2.000) -- (6.000,2.250) -- (6.250,2.250) -- (6.250,2.500)-- (6.000,2.500) -- (6.000,2.750) -- (6.250,2.750) -- (6.250,3.000)-- (6.000,3.000) -- (6.000,3.250) -- (6.250,3.250) -- (6.250,3.500)-- (6.000,3.500) -- (6.000,3.750) -- (6.250,3.750) -- (6.250,4.000)-- (6.000,4.000) -- (6.000,4.250) -- (6.250,4.250) -- (6.250,4.500)-- (6.000,4.500) -- (6.000,4.750) -- (6.250,4.750) -- (6.250,5.000)-- (6.000,5.000) -- (6.000,5.250) -- (6.250,5.250) -- (6.250,5.500)-- (6.000,5.500) -- (6.000,5.750) -- (6.250,5.750) -- (6.250,6.000) -- (6.000,6.000);

\end{tikzpicture}


==> fig-cube-1.tex <==
\begin{tikzpicture}

  \path[use as bounding box] (-0.250,-0.250) rectangle (7.000,7.000);

  \draw[line width = 0.01cm, color = black] (0.750,0.750) -- (0.750,0.500) -- (1.000,0.500)-- (1.000,0.250) -- (1.250,0.250) -- (1.250,0.500) -- (1.500,0.500)-- (1.500,0.750) -- (1.750,0.750) -- (1.750,0.500) -- (2.000,0.500)-- (2.000,0.750) -- (2.250,0.750) -- (2.250,0.500) -- (2.500,0.500)-- (2.500,0.250) -- (2.750,0.250) -- (2.750,0.500) -- (3.000,0.500)-- (3.000,0.750) -- (3.250,0.750) -- (3.250,0.500) -- (3.500,0.500)-- (3.500,0.250) -- (3.750,0.250) -- (3.750,0.500) -- (4.000,0.500)-- (4.000,0.750) -- (4.250,0.750) -- (4.250,0.500) -- (4.500,0.500)-- (4.500,0.250) -- (4.750,0.250) -- (4.750,0.500) -- (5.000,0.500)-- (5.000,0.250) -- (5.250,0.250) -- (5.250,0.500) -- (5.500,0.500)-- (5.500,0.250) -- (5.750,0.250) -- (5.750,0.500) -- (6.000,0.500) -- (6.000,0.750);
  \draw[line width = 0.2, color = black, densely dotted] (4.750,0.250) -- (4.750,0.000) -- (5.000,0.000) -- (5.000,0.250);
  \draw[line width = 0.2, color = black, densely dotted] (5.250,0.250) -- (5.250,0.000) -- (5.500,0.000) -- (5.500,0.250);
  \draw[line width = 0.01cm, color = black] (0.750,6.000) -- (0.750,6.250) -- (1.000,6.250)-- (1.000,6.000) -- (1.250,6.000) -- (1.250,6.250) -- (1.500,6.250)-- (1.500,6.000) -- (1.750,6.000) -- (1.750,6.250) -- (2.000,6.250)-- (2.000,6.000) -- (2.250,6.000) -- (2.250,6.250) -- (2.500,6.250)-- (2.500,6.500) -- (2.750,6.500) -- (2.750,6.250) -- (3.000,6.250)-- (3.000,6.000) -- (3.250,6.000) -- (3.250,6.250) -- (3.500,6.250)-- (3.500,6.500) -- (3.750,6.500) -- (3.750,6.250) -- (4.000,6.250)-- (4.000,6.000) -- (4.250,6.000) -- (4.250,6.250) -- (4.500,6.250)-- (4.500,6.000) -- (4.750,6.000) -- (4.750,6.250) -- (5.000,6.250)-- (5.000,6.500) -- (5.250,6.500) -- (5.250,6.250) -- (5.500,6.250)-- (5.500,6.500) -- (5.750,6.500) -- (5.750,6.250) -- (6.000,6.250) -- (6.000,6.000);
  \draw[line width = 0.2, color = black, densely dotted] (5.250,6.500) -- (5.250,6.750) -- (5.500,6.750) -- (5.500,6.500);
  \draw[line width = 0.01cm, color = black] (0.750,0.750) -- (0.500,0.750) -- (0.500,1.000)-- (0.250,1.000) -- (0.250,1.250) -- (0.500,1.250) -- (0.500,1.500)-- (0.750,1.500) -- (0.750,1.750) -- (0.500,1.750) -- (0.500,2.000)-- (0.750,2.000) -- (0.750,2.250) -- (0.500,2.250) -- (0.500,2.500)-- (0.250,2.500) -- (0.250,2.750) -- (0.500,2.750) -- (0.500,3.000)-- (0.750,3.000) -- (0.750,3.250) -- (0.500,3.250) -- (0.500,3.500)-- (0.250,3.500) -- (0.250,3.750) -- (0.500,3.750) -- (0.500,4.000)-- (0.750,4.000) -- (0.750,4.250) -- (0.500,4.250) -- (0.500,4.500)-- (0.250,4.500) -- (0.250,4.750) -- (0.500,4.750) -- (0.500,5.000)-- (0.250,5.000) -- (0.250,5.250) -- (0.500,5.250) -- (0.500,5.500)-- (0.750,5.500) -- (0.750,5.750) -- (0.500,5.750) -- (0.500,6.000) -- (0.750,6.000);
  \draw[line width = 0.2, color = black, densely dotted] (0.250,4.750) -- (0.000,4.750) -- (0.000,5.000) -- (0.250,5.000);
  \draw[line width = 0.01cm, color = black] (6.000,0.750) -- (6.250,0.750) -- (6.250,1.000)-- (6.500,1.000) -- (6.500,1.250) -- (6.250,1.250) -- (6.250,1.500)-- (6.500,1.500) -- (6.500,1.750) -- (6.250,1.750) -- (6.250,2.000)-- (6.500,2.000) -- (6.500,2.250) -- (6.250,2.250) -- (6.250,2.500)-- (6.000,2.500) -- (6.000,2.750) -- (6.250,2.750) -- (6.250,3.000)-- (6.500,3.000) -- (6.500,3.250) -- (6.250,3.250) -- (6.250,3.500)-- (6.000,3.500) -- (6.000,3.750) -- (6.250,3.750) -- (6.250,4.000)-- (6.500,4.000) -- (6.500,4.250) -- (6.250,4.250) -- (6.250,4.500)-- (6.500,4.500) -- (6.500,4.750) -- (6.250,4.750) -- (6.250,5.000)-- (6.000,5.000) -- (6.000,5.250) -- (6.250,5.250) -- (6.250,5.500)-- (6.000,5.500) -- (6.000,5.750) -- (6.250,5.750) -- (6.250,6.000) -- (6.000,6.000);
  \draw[line width = 0.2, color = black, densely dotted] (6.500,1.250) -- (6.750,1.250) -- (6.750,1.500) -- (6.500,1.500);
  \draw[line width = 0.2, color = black, densely dotted] (6.500,1.750) -- (6.750,1.750) -- (6.750,2.000) -- (6.500,2.000);
  \draw[line width = 0.2, color = black, densely dotted] (6.500,4.250) -- (6.750,4.250) -- (6.750,4.500) -- (6.500,4.500);

\end{tikzpicture}


==> fig-post-shift.tex <==
\begin{tikzpicture}

  \xdefinecolor{cutsetcolor}{RGB}{30,30,30}

  \draw[line width = 0.015cm, color=cutsetcolor] (8.531,18.156) -- (8.531,18.156) -- (8.094,18.156) -- (8.094,18.594) -- (8.531,18.594) -- (8.531,19.031) -- (8.094,19.031) -- (8.094,19.469) -- (7.656,19.469) -- (7.656,19.906) -- (8.094,19.906) -- (8.094,20.344) -- (8.531,20.344) -- (8.531,20.781) -- (8.969,20.781) -- (8.969,21.219) -- (9.406,21.219) -- (9.406,20.781) -- (9.844,20.781) -- (9.844,21.219) -- (10.281,21.219) -- (10.281,20.781) -- (10.719,20.781) -- (10.719,21.219) -- (11.156,21.219) -- (11.156,21.656) -- (11.594,21.656) -- (11.594,21.219) -- (12.031,21.219) -- (12.031,20.781) -- (12.469,20.781) -- (12.469,20.344) -- (12.906,20.344) -- (12.906,19.906) -- (12.469,19.906) -- (12.469,19.469) -- (12.031,19.469) -- (12.031,19.906) -- (11.594,19.906) -- (11.594,20.344) -- (11.156,20.344) -- (11.156,19.906) -- (10.719,19.906) -- (10.719,19.469) -- (10.281,19.469) -- (10.281,19.031) -- (9.844,19.031) -- (9.844,18.594) -- (9.406,18.594) -- (9.406,18.156) -- (8.969,18.156) -- (8.969,17.719) -- (8.531,17.719) -- (8.531,18.156);
  \foreach \p in {} {
    \draw[fill = gray] \p circle (0.175cm);
  }
  
  \foreach \p in {(7.438, 17.500), (7.438, 18.375), (7.438, 19.250), (7.438, 20.125), (7.438, 21.000), (7.438, 21.875), (7.875, 18.813), (7.875, 19.688), (7.875, 20.563), (7.875, 21.438), (8.313, 17.500), (8.313, 18.375), (8.313, 19.250), (8.313, 20.125), (8.313, 21.000), (8.313, 21.875), (8.750, 18.813), (8.750, 19.688), (8.750, 20.563), (8.750, 21.438), (9.188, 17.500), (9.188, 19.250), (9.188, 21.875), (9.625, 17.938), (9.625, 19.688), (9.625, 20.563), (9.625, 21.438), (10.063, 17.500), (10.063, 18.375), (10.063, 21.875), (10.500, 17.938), (10.500, 18.813), (10.500, 20.563), (10.500, 21.438), (10.938, 18.375), (10.938, 19.250), (10.938, 21.000), (10.938, 21.875), (11.375, 17.938), (11.375, 18.813), (11.375, 19.688), (11.375, 20.563), (11.813, 19.250), (11.813, 20.125), (11.813, 21.875), (12.250, 21.438), (12.688, 17.500), (12.688, 19.250), (12.688, 21.000), (12.688, 21.875), (13.125, 17.938), (13.125, 19.688), (13.125, 20.563), (13.125, 21.438)} {
    \draw[fill = black] \p circle (0.175cm);
  }
  
  \foreach \p in {(8.750, 17.938), (9.188, 18.375), (9.188, 21.000), (9.625, 18.813), (10.063, 19.250), (10.063, 21.000), (10.500, 19.688), (10.938, 20.125), (11.375, 21.438), (11.813, 21.000), (12.250, 19.688), (12.250, 20.563), (12.688, 20.125)} {
    \draw[fill = white] \p circle (0.175cm);
  }

\end{tikzpicture}


==> fig-pre-shift.tex <==
\begin{tikzpicture}
  \xdefinecolor{cutsetcolor}{RGB}{30,30,30}

  \draw[line width = 0.015cm, color=cutsetcolor] (8.531,18.156) -- (8.531,18.156) -- (8.094,18.156) -- (8.094,18.594) -- (8.531,18.594) -- (8.531,19.031) -- (8.094,19.031) -- (8.094,19.469) -- (7.656,19.469) -- (7.656,19.906) -- (8.094,19.906) -- (8.094,20.344) -- (8.531,20.344) -- (8.531,20.781) -- (8.969,20.781) -- (8.969,21.219) -- (9.406,21.219) -- (9.406,20.781) -- (9.844,20.781) -- (9.844,21.219) -- (10.281,21.219) -- (10.281,20.781) -- (10.719,20.781) -- (10.719,21.219) -- (11.156,21.219) -- (11.156,21.656) -- (11.594,21.656) -- (11.594,21.219) -- (12.031,21.219) -- (12.031,20.781) -- (12.469,20.781) -- (12.469,20.344) -- (12.906,20.344) -- (12.906,19.906) -- (12.469,19.906) -- (12.469,19.469) -- (12.031,19.469) -- (12.031,19.906) -- (11.594,19.906) -- (11.594,20.344) -- (11.156,20.344) -- (11.156,19.906) -- (10.719,19.906) -- (10.719,19.469) -- (10.281,19.469) -- (10.281,19.031) -- (9.844,19.031) -- (9.844,18.594) -- (9.406,18.594) -- (9.406,18.156) -- (8.969,18.156) -- (8.969,17.719) -- (8.531,17.719) -- (8.531,18.156);
  \foreach \p in {(8.313, 19.688), (8.750, 18.375), (8.750, 19.250), (8.750, 20.125), (9.188, 18.813), (9.188, 19.688), (9.188, 20.563), (9.625, 19.250), (10.063, 19.688), (10.063, 20.563), (10.938, 20.563), (11.375, 21.000), (11.813, 20.563), (12.250, 20.125)} {
    \draw[fill = gray] \p circle (0.175cm);
  }

  \foreach \p in {(7.438, 17.500), (7.438, 18.375), (7.438, 19.250), (7.438, 20.125), (7.438, 21.000), (7.438, 21.875), (7.875, 18.813), (7.875, 20.563), (7.875, 21.438), (8.313, 17.500), (8.313, 21.000), (8.313, 21.875), (8.750, 21.438), (9.188, 17.500), (9.188, 21.875), (9.625, 17.938), (9.625, 21.438), (10.063, 17.500), (10.063, 18.375), (10.063, 21.875), (10.500, 17.938), (10.500, 18.813), (10.500, 21.438), (10.938, 18.375), (10.938, 19.250), (10.938, 21.875), (11.375, 17.938), (11.375, 18.813), (11.375, 19.688), (11.813, 19.250), (11.813, 21.875), (12.250, 21.438), (12.688, 17.500), (12.688, 19.250), (12.688, 21.000), (12.688, 21.875), (13.125, 17.938), (13.125, 19.688), (13.125, 20.563), (13.125, 21.438)} {
    \draw[fill = black] \p circle (0.175cm);
  }

\end{tikzpicture}


==> fig-simulation-41x41-1.0.tex <==
\begin{tikzpicture}

\foreach \p in {(0.000, 0.175), (0.000, 0.525), (0.000, 0.875), (0.000, 1.225), (0.000, 1.575), (0.000, 1.925), (0.000, 2.275), (0.000, 2.625), (0.000, 2.975), (0.000, 3.325), (0.000, 3.675), (0.000, 4.025), (0.000, 4.375), (0.000, 4.725), (0.000, 5.075), (0.000, 5.425), (0.000, 5.775), (0.000, 6.125), (0.000, 6.475), (0.000, 6.825), (0.175, 0.000), (0.175, 0.350), (0.175, 0.700), (0.175, 1.750), (0.175, 2.100), (0.175, 2.450), (0.175, 3.850), (0.175, 4.200), (0.175, 4.550), (0.175, 4.900), (0.175, 7.000), (0.350, 1.575), (0.350, 2.625), (0.350, 4.725), (0.525, 0.000), (0.525, 1.750), (0.525, 3.500), (0.525, 5.600), (0.525, 5.950), (0.525, 7.000), (0.700, 3.325), (0.700, 4.025), (0.700, 5.775), (0.700, 6.125), (0.875, 0.000), (0.875, 1.400), (0.875, 3.150), (0.875, 3.500), (0.875, 6.650), (0.875, 7.000), (1.050, 0.175), (1.050, 2.625), (1.050, 2.975), (1.050, 4.025), (1.050, 4.375), (1.050, 5.775), (1.050, 6.125), (1.225, 0.000), (1.225, 2.100), (1.225, 2.450), (1.225, 2.800), (1.225, 3.150), (1.225, 3.500), (1.225, 4.550), (1.225, 5.600), (1.225, 5.950), (1.225, 6.300), (1.225, 6.650), (1.225, 7.000), (1.400, 0.175), (1.400, 1.925), (1.400, 2.275), (1.400, 2.975), (1.400, 3.675), (1.400, 5.075), (1.400, 5.775), (1.400, 6.125), (1.400, 6.825), (1.575, 0.000), (1.575, 1.750), (1.575, 2.100), (1.575, 3.150), (1.575, 3.500), (1.575, 4.900), (1.575, 5.600), (1.575, 6.650), (1.575, 7.000), (1.750, 0.175), (1.750, 0.525), (1.750, 2.275), (1.750, 3.675), (1.750, 5.075), (1.750, 6.825), (1.925, 0.000), (1.925, 1.750), (1.925, 2.100), (1.925, 2.450), (1.925, 2.800), (1.925, 3.150), (1.925, 3.500), (1.925, 5.250), (1.925, 5.600), (1.925, 6.650), (1.925, 7.000), (2.100, 0.175), (2.100, 1.925), (2.100, 2.625), (2.100, 2.975), (2.100, 3.325), (2.100, 5.425), (2.275, 0.000), (2.275, 2.800), (2.275, 3.150), (2.275, 3.500), (2.275, 6.300), (2.275, 7.000), (2.450, 0.175), (2.450, 6.475), (2.450, 6.825), (2.625, 0.000), (2.625, 1.750), (2.625, 3.150), (2.625, 3.500), (2.625, 3.850), (2.625, 4.200), (2.625, 6.650), (2.625, 7.000), (2.800, 1.925), (2.800, 2.975), (2.800, 3.675), (2.800, 4.025), (2.800, 5.075), (2.800, 5.425), (2.975, 0.000), (2.975, 1.750), (2.975, 3.500), (2.975, 5.250), (2.975, 5.600), (2.975, 5.950), (2.975, 7.000), (3.150, 3.675), (3.150, 4.025), (3.150, 6.125), (3.325, 0.000), (3.325, 3.850), (3.325, 4.200), (3.325, 4.900), (3.325, 5.600), (3.325, 5.950), (3.325, 6.300), (3.325, 6.650), (3.325, 7.000), (3.500, 0.525), (3.500, 0.875), (3.500, 2.625), (3.500, 4.025), (3.500, 4.375), (3.500, 5.075), (3.500, 5.425), (3.500, 6.125), (3.500, 6.825), (3.675, 0.000), (3.675, 0.700), (3.675, 1.050), (3.675, 4.200), (3.675, 4.550), (3.675, 4.900), (3.675, 5.950), (3.675, 7.000), (3.850, 0.875), (3.850, 4.025), (3.850, 5.425), (3.850, 5.775), (4.025, 0.000), (4.025, 1.050), (4.025, 2.800), (4.025, 3.150), (4.025, 4.200), (4.025, 7.000), (4.200, 1.925), (4.200, 2.975), (4.200, 4.375), (4.200, 5.075), (4.200, 5.425), (4.200, 5.775), (4.200, 6.125), (4.375, 0.000), (4.375, 1.400), (4.375, 2.800), (4.375, 3.500), (4.375, 5.250), (4.375, 5.600), (4.375, 5.950), (4.375, 7.000), (4.550, 0.175), (4.550, 2.625), (4.550, 4.375), (4.550, 5.425), (4.550, 6.125), (4.725, 0.000), (4.725, 4.550), (4.725, 7.000), (4.900, 1.225), (4.900, 2.975), (4.900, 3.325), (5.075, 0.000), (5.075, 0.350), (5.075, 1.050), (5.075, 1.400), (5.075, 2.450), (5.075, 3.150), (5.075, 3.500), (5.075, 4.200), (5.075, 4.900), (5.075, 5.250), (5.075, 7.000), (5.250, 1.225), (5.250, 2.625), (5.250, 3.675), (5.250, 4.025), (5.250, 4.375), (5.250, 5.075), (5.425, 0.000), (5.425, 2.450), (5.425, 2.800), (5.425, 3.500), (5.425, 3.850), (5.425, 7.000), (5.600, 0.525), (5.600, 3.325), (5.600, 3.675), (5.775, 0.000), (5.775, 0.350), (5.775, 2.100), (5.775, 2.450), (5.775, 2.800), (5.775, 7.000), (5.950, 0.875), (5.950, 1.925), (5.950, 2.275), (5.950, 2.625), (5.950, 2.975), (5.950, 5.075), (5.950, 6.825), (6.125, 0.000), (6.125, 0.350), (6.125, 2.100), (6.125, 2.800), (6.125, 3.850), (6.125, 5.250), (6.125, 6.650), (6.125, 7.000), (6.300, 0.525), (6.300, 0.875), (6.300, 1.225), (6.300, 1.925), (6.300, 6.475), (6.300, 6.825), (6.475, 0.000), (6.475, 0.700), (6.475, 1.050), (6.475, 1.400), (6.475, 1.750), (6.475, 2.100), (6.475, 2.450), (6.475, 2.800), (6.475, 3.850), (6.475, 5.250), (6.475, 6.650), (6.475, 7.000), (6.650, 0.175), (6.650, 1.225), (6.650, 1.575), (6.650, 2.625), (6.650, 2.975), (6.650, 4.025), (6.650, 5.075), (6.650, 6.825), (6.825, 0.000), (6.825, 0.350), (6.825, 0.700), (6.825, 1.400), (6.825, 2.100), (6.825, 2.450), (6.825, 4.200), (6.825, 4.900), (6.825, 5.250), (6.825, 5.600), (6.825, 5.950), (6.825, 7.000), (7.000, 0.175), (7.000, 0.525), (7.000, 0.875), (7.000, 1.225), (7.000, 1.575), (7.000, 1.925), (7.000, 2.275), (7.000, 2.625), (7.000, 2.975), (7.000, 3.325), (7.000, 3.675), (7.000, 4.025), (7.000, 4.375), (7.000, 4.725), (7.000, 5.075), (7.000, 5.425), (7.000, 5.775), (7.000, 6.125), (7.000, 6.475), (7.000, 6.825)} {
\draw[fill = black] \p circle (0.087cm);
}

\foreach \p in {(0.350, 1.050), (0.350, 3.150), (0.350, 5.250), (0.350, 6.300), (0.350, 6.650), (0.525, 0.525), (0.525, 0.875), (0.525, 2.275), (0.525, 4.375), (0.525, 5.075), (0.525, 6.475), (0.700, 0.700), (0.700, 1.050), (0.700, 2.100), (0.700, 2.450), (0.700, 2.800), (0.700, 4.550), (0.700, 5.250), (0.875, 0.525), (0.875, 1.925), (0.875, 2.275), (0.875, 4.725), (0.875, 5.075), (0.875, 5.425), (1.050, 1.050), (1.050, 1.750), (1.050, 4.900), (1.225, 0.525), (1.225, 1.225), (1.225, 1.575), (1.400, 0.700), (1.400, 1.050), (1.400, 1.400), (1.400, 4.200), (1.575, 0.875), (1.575, 1.225), (1.575, 2.625), (1.575, 4.025), (1.750, 1.400), (1.750, 4.200), (1.750, 5.950), (1.925, 1.225), (1.925, 4.025), (1.925, 4.725), (1.925, 6.125), (2.100, 1.400), (2.100, 3.850), (2.100, 4.200), (2.275, 0.525), (2.275, 0.875), (2.275, 2.275), (2.275, 4.375), (2.275, 4.725), (2.275, 5.075), (2.275, 5.775), (2.450, 0.700), (2.450, 1.050), (2.450, 1.400), (2.450, 2.100), (2.450, 2.450), (2.450, 4.900), (2.450, 5.600), (2.450, 5.950), (2.625, 0.525), (2.625, 1.225), (2.625, 2.275), (2.625, 6.125), (2.800, 0.350), (2.800, 1.400), (2.800, 6.300), (2.975, 2.275), (2.975, 4.375), (2.975, 4.725), (2.975, 6.475), (3.150, 0.350), (3.150, 1.400), (3.150, 2.800), (3.150, 4.550), (3.325, 2.275), (3.325, 2.975), (3.500, 2.100), (3.500, 3.150), (3.500, 3.500), (3.675, 1.575), (3.675, 1.925), (3.675, 2.275), (3.675, 2.975), (3.675, 3.325), (3.675, 6.475), (3.850, 1.400), (3.850, 1.750), (3.850, 2.450), (3.850, 3.500), (3.850, 6.650), (4.025, 0.525), (4.025, 1.575), (4.025, 4.725), (4.200, 0.350), (4.200, 2.450), (4.200, 3.850), (4.375, 0.875), (4.375, 2.275), (4.375, 4.725), (4.375, 6.475), (4.550, 0.700), (4.550, 1.050), (4.550, 2.100), (4.550, 3.150), (4.550, 3.850), (4.550, 4.900), (4.550, 6.650), (4.725, 0.875), (4.725, 1.575), (4.725, 1.925), (4.725, 5.075), (4.725, 5.775), (4.900, 0.700), (4.900, 3.850), (4.900, 6.300), (5.075, 5.775), (5.075, 6.125), (5.250, 1.750), (5.250, 5.600), (5.250, 5.950), (5.250, 6.650), (5.425, 1.575), (5.425, 1.925), (5.425, 5.775), (5.425, 6.125), (5.600, 1.400), (5.600, 1.750), (5.600, 4.200), (5.600, 5.250), (5.600, 5.600), (5.600, 6.650), (5.775, 1.575), (5.775, 4.025), (5.775, 4.375), (5.775, 5.425), (5.775, 5.775), (5.950, 4.550), (6.125, 3.325), (6.125, 4.375), (6.125, 4.725), (6.125, 5.775), (6.300, 4.550), (6.300, 5.600), (6.300, 5.950), (6.475, 3.325), (6.475, 4.725), (6.475, 5.775), (6.650, 4.550)} {
\draw[fill = gray] \p circle (0.087cm);
}

\xdefinecolor{cutsetcolor}{RGB}{30,30,30}

\draw[line width = 0.017cm, color=cutsetcolor] (0.612,0.262) -- (0.612,0.262) -- (0.438,0.262) -- (0.438,0.438) -- (0.262,0.438) -- (0.262,0.612) -- (0.438,0.612) -- (0.438,0.787) -- (0.262,0.787) -- (0.262,0.962) -- (0.087,0.962) -- (0.087,1.138) -- (0.262,1.138) -- (0.262,1.313) -- (0.438,1.313) -- (0.438,1.487) -- (0.612,1.487) -- (0.612,1.662) -- (0.787,1.662) -- (0.787,1.837) -- (0.612,1.837) -- (0.612,2.012) -- (0.438,2.012) -- (0.438,2.188) -- (0.262,2.188) -- (0.262,2.362) -- (0.438,2.362) -- (0.438,2.537) -- (0.612,2.537) -- (0.612,2.712) -- (0.438,2.712) -- (0.438,2.887) -- (0.262,2.887) -- (0.262,3.063) -- (0.087,3.063) -- (0.087,3.237) -- (0.262,3.237) -- (0.262,3.412) -- (0.438,3.412) -- (0.438,3.237) -- (0.612,3.237) -- (0.612,3.063) -- (0.787,3.063) -- (0.787,2.887) -- (0.962,2.887) -- (0.962,2.712) -- (0.787,2.712) -- (0.787,2.537) -- (0.962,2.537) -- (0.962,2.362) -- (1.138,2.362) -- (1.138,2.188) -- (0.962,2.188) -- (0.962,2.012) -- (1.138,2.012) -- (1.138,1.837) -- (1.313,1.837) -- (1.313,1.662) -- (1.487,1.662) -- (1.487,1.487) -- (1.662,1.487) -- (1.662,1.662) -- (1.837,1.662) -- (1.837,1.487) -- (2.012,1.487) -- (2.012,1.662) -- (2.188,1.662) -- (2.188,1.837) -- (2.362,1.837) -- (2.362,2.012) -- (2.188,2.012) -- (2.188,2.188) -- (2.012,2.188) -- (2.012,2.362) -- (2.188,2.362) -- (2.188,2.537) -- (2.362,2.537) -- (2.362,2.712) -- (2.537,2.712) -- (2.537,2.887) -- (2.712,2.887) -- (2.712,2.712) -- (2.887,2.712) -- (2.887,2.887) -- (3.063,2.887) -- (3.063,3.063) -- (2.887,3.063) -- (2.887,3.237) -- (3.063,3.237) -- (3.063,3.412) -- (3.237,3.412) -- (3.237,3.587) -- (3.412,3.587) -- (3.412,3.762) -- (3.587,3.762) -- (3.587,3.937) -- (3.762,3.937) -- (3.762,3.762) -- (3.937,3.762) -- (3.937,3.937) -- (4.112,3.937) -- (4.112,4.112) -- (4.287,4.112) -- (4.287,4.287) -- (4.462,4.287) -- (4.462,4.112) -- (4.637,4.112) -- (4.637,4.287) -- (4.813,4.287) -- (4.813,4.462) -- (4.987,4.462) -- (4.987,4.637) -- (4.813,4.637) -- (4.813,4.813) -- (4.637,4.813) -- (4.637,4.637) -- (4.462,4.637) -- (4.462,4.462) -- (4.287,4.462) -- (4.287,4.637) -- (4.112,4.637) -- (4.112,4.462) -- (3.937,4.462) -- (3.937,4.637) -- (3.762,4.637) -- (3.762,4.813) -- (3.937,4.813) -- (3.937,4.987) -- (4.112,4.987) -- (4.112,4.813) -- (4.287,4.813) -- (4.287,4.987) -- (4.462,4.987) -- (4.462,5.162) -- (4.637,5.162) -- (4.637,5.337) -- (4.813,5.337) -- (4.813,5.512) -- (4.637,5.512) -- (4.637,5.688) -- (4.462,5.688) -- (4.462,5.862) -- (4.637,5.862) -- (4.637,6.037) -- (4.813,6.037) -- (4.813,6.212) -- (4.637,6.212) -- (4.637,6.387) -- (4.462,6.387) -- (4.462,6.212) -- (4.287,6.212) -- (4.287,6.387) -- (4.112,6.387) -- (4.112,6.212) -- (3.937,6.212) -- (3.937,6.037) -- (3.762,6.037) -- (3.762,6.212) -- (3.587,6.212) -- (3.587,6.387) -- (3.412,6.387) -- (3.412,6.563) -- (3.587,6.563) -- (3.587,6.737) -- (3.762,6.737) -- (3.762,6.912) -- (3.937,6.912) -- (3.937,6.737) -- (4.112,6.737) -- (4.112,6.912) -- (4.287,6.912) -- (4.287,6.737) -- (4.462,6.737) -- (4.462,6.912) -- (4.637,6.912) -- (4.637,6.737) -- (4.813,6.737) -- (4.813,6.912) -- (4.987,6.912) -- (4.987,6.737) -- (5.162,6.737) -- (5.162,6.912) -- (5.337,6.912) -- (5.337,6.737) -- (5.512,6.737) -- (5.512,6.912) -- (5.688,6.912) -- (5.688,6.737) -- (5.862,6.737) -- (5.862,6.563) -- (6.037,6.563) -- (6.037,6.387) -- (6.212,6.387) -- (6.212,6.212) -- (6.387,6.212) -- (6.387,6.387) -- (6.563,6.387) -- (6.563,6.563) -- (6.737,6.563) -- (6.737,6.387) -- (6.912,6.387) -- (6.912,6.212) -- (6.737,6.212) -- (6.737,6.037) -- (6.563,6.037) -- (6.563,5.862) -- (6.737,5.862) -- (6.737,5.688) -- (6.563,5.688) -- (6.563,5.512) -- (6.387,5.512) -- (6.387,5.337) -- (6.212,5.337) -- (6.212,5.512) -- (6.037,5.512) -- (6.037,5.337) -- (5.862,5.337) -- (5.862,5.162) -- (5.688,5.162) -- (5.688,4.987) -- (5.862,4.987) -- (5.862,4.813) -- (6.037,4.813) -- (6.037,4.987) -- (6.212,4.987) -- (6.212,5.162) -- (6.387,5.162) -- (6.387,4.987) -- (6.563,4.987) -- (6.563,4.813) -- (6.737,4.813) -- (6.737,4.637) -- (6.912,4.637) -- (6.912,4.462) -- (6.737,4.462) -- (6.737,4.287) -- (6.563,4.287) -- (6.563,4.112) -- (6.387,4.112) -- (6.387,3.937) -- (6.212,3.937) -- (6.212,4.112) -- (6.037,4.112) -- (6.037,3.937) -- (5.862,3.937) -- (5.862,3.762) -- (6.037,3.762) -- (6.037,3.587) -- (6.212,3.587) -- (6.212,3.762) -- (6.387,3.762) -- (6.387,3.587) -- (6.563,3.587) -- (6.563,3.762) -- (6.737,3.762) -- (6.737,3.587) -- (6.912,3.587) -- (6.912,3.412) -- (6.737,3.412) -- (6.737,3.237) -- (6.563,3.237) -- (6.563,3.063) -- (6.387,3.063) -- (6.387,2.887) -- (6.212,2.887) -- (6.212,3.063) -- (6.037,3.063) -- (6.037,3.237) -- (5.862,3.237) -- (5.862,3.063) -- (5.688,3.063) -- (5.688,2.887) -- (5.512,2.887) -- (5.512,3.063) -- (5.337,3.063) -- (5.337,2.887) -- (5.162,2.887) -- (5.162,2.712) -- (4.987,2.712) -- (4.987,2.537) -- (4.813,2.537) -- (4.813,2.362) -- (4.987,2.362) -- (4.987,2.188) -- (5.162,2.188) -- (5.162,2.362) -- (5.337,2.362) -- (5.337,2.188) -- (5.512,2.188) -- (5.512,2.012) -- (5.688,2.012) -- (5.688,1.837) -- (5.862,1.837) -- (5.862,1.662) -- (6.037,1.662) -- (6.037,1.837) -- (6.212,1.837) -- (6.212,1.662) -- (6.387,1.662) -- (6.387,1.487) -- (6.212,1.487) -- (6.212,1.313) -- (6.037,1.313) -- (6.037,1.138) -- (5.862,1.138) -- (5.862,0.962) -- (5.688,0.962) -- (5.688,0.787) -- (5.512,0.787) -- (5.512,0.612) -- (5.337,0.612) -- (5.337,0.438) -- (5.162,0.438) -- (5.162,0.612) -- (4.987,0.612) -- (4.987,0.438) -- (4.813,0.438) -- (4.813,0.262) -- (4.637,0.262) -- (4.637,0.438) -- (4.462,0.438) -- (4.462,0.262) -- (4.287,0.262) -- (4.287,0.087) -- (4.112,0.087) -- (4.112,0.262) -- (3.937,0.262) -- (3.937,0.087) -- (3.762,0.087) -- (3.762,0.262) -- (3.587,0.262) -- (3.587,0.087) -- (3.412,0.087) -- (3.412,0.262) -- (3.237,0.262) -- (3.237,0.087) -- (3.063,0.087) -- (3.063,0.262) -- (2.887,0.262) -- (2.887,0.087) -- (2.712,0.087) -- (2.712,0.262) -- (2.537,0.262) -- (2.537,0.438) -- (2.362,0.438) -- (2.362,0.262) -- (2.188,0.262) -- (2.188,0.438) -- (2.012,0.438) -- (2.012,0.612) -- (1.837,0.612) -- (1.837,0.787) -- (1.662,0.787) -- (1.662,0.612) -- (1.487,0.612) -- (1.487,0.438) -- (1.313,0.438) -- (1.313,0.262) -- (1.138,0.262) -- (1.138,0.438) -- (0.962,0.438) -- (0.962,0.262) -- (0.787,0.262) -- (0.787,0.087) -- (0.612,0.087) -- (0.612,0.262);

\draw[line width = 0.017cm, color=cutsetcolor] (0.612,3.762) -- (0.612,3.762) -- (0.438,3.762) -- (0.438,3.937) -- (0.262,3.937) -- (0.262,4.112) -- (0.438,4.112) -- (0.438,4.287) -- (0.262,4.287) -- (0.262,4.462) -- (0.438,4.462) -- (0.438,4.637) -- (0.612,4.637) -- (0.612,4.813) -- (0.438,4.813) -- (0.438,4.987) -- (0.262,4.987) -- (0.262,5.162) -- (0.087,5.162) -- (0.087,5.337) -- (0.262,5.337) -- (0.262,5.512) -- (0.438,5.512) -- (0.438,5.337) -- (0.612,5.337) -- (0.612,5.512) -- (0.787,5.512) -- (0.787,5.688) -- (0.962,5.688) -- (0.962,5.512) -- (1.138,5.512) -- (1.138,5.337) -- (1.313,5.337) -- (1.313,5.162) -- (1.138,5.162) -- (1.138,4.987) -- (1.313,4.987) -- (1.313,4.813) -- (1.487,4.813) -- (1.487,4.637) -- (1.662,4.637) -- (1.662,4.813) -- (1.837,4.813) -- (1.837,4.987) -- (2.012,4.987) -- (2.012,5.162) -- (2.188,5.162) -- (2.188,5.337) -- (2.362,5.337) -- (2.362,5.512) -- (2.188,5.512) -- (2.188,5.688) -- (2.012,5.688) -- (2.012,5.862) -- (1.837,5.862) -- (1.837,5.688) -- (1.662,5.688) -- (1.662,5.862) -- (1.487,5.862) -- (1.487,6.037) -- (1.662,6.037) -- (1.662,6.212) -- (1.487,6.212) -- (1.487,6.387) -- (1.662,6.387) -- (1.662,6.563) -- (1.837,6.563) -- (1.837,6.387) -- (2.012,6.387) -- (2.012,6.212) -- (2.188,6.212) -- (2.188,6.037) -- (2.362,6.037) -- (2.362,6.212) -- (2.537,6.212) -- (2.537,6.387) -- (2.712,6.387) -- (2.712,6.563) -- (2.887,6.563) -- (2.887,6.737) -- (3.063,6.737) -- (3.063,6.563) -- (3.237,6.563) -- (3.237,6.387) -- (3.063,6.387) -- (3.063,6.212) -- (2.887,6.212) -- (2.887,6.037) -- (2.712,6.037) -- (2.712,5.862) -- (2.887,5.862) -- (2.887,5.688) -- (2.712,5.688) -- (2.712,5.512) -- (2.537,5.512) -- (2.537,5.337) -- (2.712,5.337) -- (2.712,5.162) -- (2.537,5.162) -- (2.537,4.987) -- (2.712,4.987) -- (2.712,4.813) -- (2.887,4.813) -- (2.887,4.987) -- (3.063,4.987) -- (3.063,4.813) -- (3.237,4.813) -- (3.237,4.637) -- (3.412,4.637) -- (3.412,4.462) -- (3.237,4.462) -- (3.237,4.287) -- (3.063,4.287) -- (3.063,4.112) -- (2.887,4.112) -- (2.887,4.287) -- (2.712,4.287) -- (2.712,4.462) -- (2.537,4.462) -- (2.537,4.287) -- (2.362,4.287) -- (2.362,4.112) -- (2.537,4.112) -- (2.537,3.937) -- (2.362,3.937) -- (2.362,3.762) -- (2.188,3.762) -- (2.188,3.587) -- (2.012,3.587) -- (2.012,3.762) -- (1.837,3.762) -- (1.837,3.937) -- (1.662,3.937) -- (1.662,3.762) -- (1.487,3.762) -- (1.487,3.937) -- (1.313,3.937) -- (1.313,3.762) -- (1.138,3.762) -- (1.138,3.587) -- (0.962,3.587) -- (0.962,3.762) -- (0.787,3.762) -- (0.787,3.587) -- (0.612,3.587) -- (0.612,3.762);

\draw[line width = 0.017cm, color=cutsetcolor] (1.487,2.537) -- (1.487,2.537) -- (1.313,2.537) -- (1.313,2.712) -- (1.487,2.712) -- (1.487,2.887) -- (1.662,2.887) -- (1.662,2.712) -- (1.837,2.712) -- (1.837,2.537) -- (1.662,2.537) -- (1.662,2.362) -- (1.487,2.362) -- (1.487,2.537);

\draw[line width = 0.017cm, color=cutsetcolor] (0.262,6.212) -- (0.262,6.212) -- (0.087,6.212) -- (0.087,6.387) -- (0.262,6.387) -- (0.262,6.563) -- (0.087,6.563) -- (0.087,6.737) -- (0.262,6.737) -- (0.262,6.912) -- (0.438,6.912) -- (0.438,6.737) -- (0.612,6.737) -- (0.612,6.563) -- (0.787,6.563) -- (0.787,6.387) -- (0.612,6.387) -- (0.612,6.212) -- (0.438,6.212) -- (0.438,6.037) -- (0.262,6.037) -- (0.262,6.212);

\end{tikzpicture}


==> fig-simulation-41x41-5.0.tex <==
\begin{tikzpicture}
\foreach \p in {(0.000, 0.175), (0.000, 0.525), (0.000, 0.875), (0.000, 1.225), (0.000, 1.575), (0.000, 1.925), (0.000, 2.275), (0.000, 2.625), (0.000, 2.975), (0.000, 3.325), (0.000, 3.675), (0.000, 4.025), (0.000, 4.375), (0.000, 4.725), (0.000, 5.075), (0.000, 5.425), (0.000, 5.775), (0.000, 6.125), (0.000, 6.475), (0.000, 6.825), (0.175, 0.000), (0.175, 0.350), (0.175, 0.700), (0.175, 1.050), (0.175, 1.400), (0.175, 1.750), (0.175, 2.450), (0.175, 2.800), (0.175, 3.150), (0.175, 3.500), (0.175, 3.850), (0.175, 4.200), (0.175, 4.550), (0.175, 5.250), (0.175, 5.600), (0.175, 6.300), (0.175, 6.650), (0.175, 7.000), (0.350, 0.175), (0.350, 0.525), (0.350, 0.875), (0.350, 1.225), (0.350, 1.575), (0.350, 1.925), (0.350, 2.275), (0.350, 2.625), (0.350, 2.975), (0.350, 3.325), (0.350, 4.025), (0.350, 4.725), (0.350, 5.075), (0.350, 5.425), (0.350, 5.775), (0.350, 6.125), (0.350, 6.475), (0.350, 6.825), (0.525, 0.000), (0.525, 0.700), (0.525, 1.400), (0.525, 2.100), (0.525, 2.450), (0.525, 3.150), (0.525, 3.500), (0.525, 4.200), (0.525, 4.900), (0.525, 5.250), (0.525, 5.600), (0.525, 5.950), (0.525, 6.650), (0.525, 7.000), (0.700, 0.175), (0.700, 0.875), (0.700, 1.225), (0.700, 1.575), (0.700, 1.925), (0.700, 2.275), (0.700, 2.625), (0.700, 2.975), (0.700, 3.325), (0.700, 3.675), (0.700, 4.375), (0.700, 4.725), (0.700, 5.425), (0.700, 5.775), (0.700, 6.125), (0.700, 6.475), (0.700, 6.825), (0.875, 0.000), (0.875, 0.350), (0.875, 0.700), (0.875, 1.050), (0.875, 1.750), (0.875, 2.100), (0.875, 2.450), (0.875, 2.800), (0.875, 3.150), (0.875, 3.500), (0.875, 4.550), (0.875, 4.900), (0.875, 5.250), (0.875, 5.600), (0.875, 5.950), (0.875, 6.650), (0.875, 7.000), (1.050, 0.175), (1.050, 0.525), (1.050, 0.875), (1.050, 1.225), (1.050, 1.575), (1.050, 1.925), (1.050, 2.275), (1.050, 2.975), (1.050, 3.325), (1.050, 3.675), (1.050, 4.025), (1.050, 4.375), (1.050, 5.075), (1.050, 5.775), (1.050, 6.125), (1.050, 6.475), (1.050, 6.825), (1.225, 0.000), (1.225, 0.350), (1.225, 0.700), (1.225, 1.050), (1.225, 1.400), (1.225, 2.450), (1.225, 3.150), (1.225, 3.500), (1.225, 3.850), (1.225, 4.200), (1.225, 4.550), (1.225, 4.900), (1.225, 5.250), (1.225, 5.600), (1.225, 5.950), (1.225, 6.650), (1.225, 7.000), (1.400, 0.175), (1.400, 0.525), (1.400, 0.875), (1.400, 1.225), (1.400, 1.575), (1.400, 1.925), (1.400, 2.275), (1.400, 2.625), (1.400, 2.975), (1.400, 3.325), (1.400, 3.675), (1.400, 4.025), (1.400, 5.425), (1.400, 5.775), (1.400, 6.125), (1.400, 6.475), (1.400, 6.825), (1.575, 0.000), (1.575, 0.350), (1.575, 1.050), (1.575, 1.400), (1.575, 1.750), (1.575, 2.100), (1.575, 2.450), (1.575, 2.800), (1.575, 3.150), (1.575, 3.500), (1.575, 3.850), (1.575, 4.200), (1.575, 4.550), (1.575, 4.900), (1.575, 5.600), (1.575, 5.950), (1.575, 7.000), (1.750, 0.175), (1.750, 0.525), (1.750, 0.875), (1.750, 1.225), (1.750, 2.275), (1.750, 2.625), (1.750, 2.975), (1.750, 3.325), (1.750, 3.675), (1.750, 4.025), (1.750, 4.375), (1.750, 4.725), (1.750, 5.075), (1.750, 5.425), (1.750, 5.775), (1.750, 6.125), (1.750, 6.475), (1.750, 6.825), (1.925, 0.000), (1.925, 0.350), (1.925, 0.700), (1.925, 1.050), (1.925, 1.750), (1.925, 2.100), (1.925, 2.450), (1.925, 2.800), (1.925, 3.150), (1.925, 3.500), (1.925, 3.850), (1.925, 4.550), (1.925, 4.900), (1.925, 5.250), (1.925, 5.600), (1.925, 5.950), (1.925, 6.300), (1.925, 6.650), (1.925, 7.000), (2.100, 0.175), (2.100, 0.875), (2.100, 1.225), (2.100, 1.575), (2.100, 1.925), (2.100, 2.275), (2.100, 2.975), (2.100, 3.325), (2.100, 4.025), (2.100, 4.375), (2.100, 4.725), (2.100, 5.075), (2.100, 5.775), (2.100, 6.125), (2.100, 6.475), (2.275, 0.000), (2.275, 0.700), (2.275, 1.050), (2.275, 1.400), (2.275, 1.750), (2.275, 2.100), (2.275, 2.450), (2.275, 2.800), (2.275, 3.150), (2.275, 3.500), (2.275, 3.850), (2.275, 4.200), (2.275, 4.550), (2.275, 4.900), (2.275, 5.950), (2.275, 6.300), (2.275, 6.650), (2.275, 7.000), (2.450, 0.525), (2.450, 0.875), (2.450, 1.225), (2.450, 1.925), (2.450, 2.625), (2.450, 2.975), (2.450, 3.325), (2.450, 3.675), (2.450, 4.025), (2.450, 4.375), (2.450, 4.725), (2.450, 5.075), (2.450, 5.775), (2.450, 6.125), (2.450, 6.475), (2.450, 6.825), (2.625, 0.000), (2.625, 0.350), (2.625, 0.700), (2.625, 1.050), (2.625, 1.400), (2.625, 1.750), (2.625, 2.100), (2.625, 2.450), (2.625, 2.800), (2.625, 3.500), (2.625, 4.200), (2.625, 4.550), (2.625, 4.900), (2.625, 5.600), (2.625, 5.950), (2.625, 6.300), (2.625, 6.650), (2.625, 7.000), (2.800, 0.525), (2.800, 0.875), (2.800, 1.225), (2.800, 1.575), (2.800, 2.625), (2.800, 2.975), (2.800, 3.325), (2.800, 3.675), (2.800, 4.025), (2.800, 4.375), (2.800, 4.725), (2.800, 5.075), (2.800, 6.125), (2.800, 6.475), (2.975, 0.000), (2.975, 0.350), (2.975, 0.700), (2.975, 1.050), (2.975, 1.400), (2.975, 2.100), (2.975, 2.450), (2.975, 2.800), (2.975, 3.150), (2.975, 3.500), (2.975, 3.850), (2.975, 4.200), (2.975, 4.550), (2.975, 4.900), (2.975, 5.250), (2.975, 5.600), (2.975, 5.950), (2.975, 6.300), (2.975, 6.650), (2.975, 7.000), (3.150, 0.175), (3.150, 0.525), (3.150, 0.875), (3.150, 1.225), (3.150, 2.275), (3.150, 2.975), (3.150, 3.325), (3.150, 3.675), (3.150, 4.025), (3.150, 4.375), (3.150, 4.725), (3.150, 5.075), (3.150, 5.425), (3.150, 5.775), (3.150, 6.125), (3.150, 6.475), (3.150, 6.825), (3.325, 0.000), (3.325, 0.350), (3.325, 0.700), (3.325, 2.100), (3.325, 2.450), (3.325, 2.800), (3.325, 3.150), (3.325, 3.500), (3.325, 3.850), (3.325, 4.200), (3.325, 4.550), (3.325, 4.900), (3.325, 5.950), (3.325, 6.300), (3.325, 6.650), (3.325, 7.000), (3.500, 0.175), (3.500, 0.875), (3.500, 1.225), (3.500, 2.275), (3.500, 2.625), (3.500, 2.975), (3.500, 3.675), (3.500, 4.025), (3.500, 4.375), (3.500, 5.075), (3.500, 5.775), (3.500, 6.125), (3.500, 6.825), (3.675, 0.000), (3.675, 0.700), (3.675, 1.050), (3.675, 2.100), (3.675, 2.450), (3.675, 2.800), (3.675, 3.150), (3.675, 3.500), (3.675, 3.850), (3.675, 4.200), (3.675, 4.550), (3.675, 4.900), (3.675, 5.250), (3.675, 5.600), (3.675, 5.950), (3.675, 6.300), (3.675, 6.650), (3.675, 7.000), (3.850, 0.175), (3.850, 0.525), (3.850, 0.875), (3.850, 1.225), (3.850, 1.925), (3.850, 2.275), (3.850, 2.625), (3.850, 2.975), (3.850, 3.325), (3.850, 3.675), (3.850, 4.025), (3.850, 4.375), (3.850, 4.725), (3.850, 5.075), (3.850, 5.425), (3.850, 5.775), (3.850, 6.125), (3.850, 6.825), (4.025, 0.000), (4.025, 0.350), (4.025, 0.700), (4.025, 1.050), (4.025, 1.400), (4.025, 1.750), (4.025, 2.100), (4.025, 2.450), (4.025, 2.800), (4.025, 3.500), (4.025, 3.850), (4.025, 4.200), (4.025, 4.550), (4.025, 4.900), (4.025, 5.250), (4.025, 5.600), (4.025, 5.950), (4.025, 6.300), (4.025, 6.650), (4.025, 7.000), (4.200, 0.175), (4.200, 0.525), (4.200, 0.875), (4.200, 1.225), (4.200, 1.575), (4.200, 2.275), (4.200, 2.625), (4.200, 2.975), (4.200, 3.325), (4.200, 3.675), (4.200, 4.025), (4.200, 4.375), (4.200, 4.725), (4.200, 5.075), (4.200, 5.425), (4.200, 5.775), (4.200, 6.475), (4.200, 6.825), (4.375, 0.000), (4.375, 0.350), (4.375, 0.700), (4.375, 1.050), (4.375, 1.400), (4.375, 2.100), (4.375, 2.450), (4.375, 2.800), (4.375, 3.150), (4.375, 3.500), (4.375, 3.850), (4.375, 4.200), (4.375, 4.550), (4.375, 4.900), (4.375, 5.250), (4.375, 5.600), (4.375, 5.950), (4.375, 6.300), (4.375, 6.650), (4.375, 7.000), (4.550, 0.175), (4.550, 0.525), (4.550, 0.875), (4.550, 1.575), (4.550, 1.925), (4.550, 2.625), (4.550, 2.975), (4.550, 3.325), (4.550, 4.025), (4.550, 4.375), (4.550, 4.725), (4.550, 5.075), (4.550, 5.425), (4.550, 5.775), (4.550, 6.125), (4.550, 6.825), (4.725, 0.000), (4.725, 0.350), (4.725, 0.700), (4.725, 1.050), (4.725, 1.400), (4.725, 1.750), (4.725, 3.150), (4.725, 3.850), (4.725, 4.200), (4.725, 4.550), (4.725, 4.900), (4.725, 5.250), (4.725, 5.600), (4.725, 5.950), (4.725, 6.300), (4.725, 6.650), (4.725, 7.000), (4.900, 0.525), (4.900, 1.225), (4.900, 1.575), (4.900, 3.325), (4.900, 3.675), (4.900, 4.025), (4.900, 4.375), (4.900, 4.725), (4.900, 5.075), (4.900, 5.425), (4.900, 5.775), (4.900, 6.475), (4.900, 6.825), (5.075, 0.000), (5.075, 0.350), (5.075, 0.700), (5.075, 1.050), (5.075, 1.400), (5.075, 1.750), (5.075, 3.500), (5.075, 3.850), (5.075, 4.200), (5.075, 4.550), (5.075, 4.900), (5.075, 5.600), (5.075, 5.950), (5.075, 6.300), (5.075, 6.650), (5.075, 7.000), (5.250, 0.175), (5.250, 0.525), (5.250, 1.225), (5.250, 3.325), (5.250, 4.375), (5.250, 4.725), (5.250, 5.425), (5.250, 5.775), (5.250, 6.125), (5.250, 6.475), (5.250, 6.825), (5.425, 0.000), (5.425, 0.350), (5.425, 0.700), (5.425, 1.050), (5.425, 1.400), (5.425, 1.750), (5.425, 2.450), (5.425, 3.150), (5.425, 3.500), (5.425, 3.850), (5.425, 4.200), (5.425, 4.550), (5.425, 5.600), (5.425, 5.950), (5.425, 6.300), (5.425, 6.650), (5.425, 7.000), (5.600, 0.175), (5.600, 0.525), (5.600, 0.875), (5.600, 1.225), (5.600, 1.575), (5.600, 1.925), (5.600, 2.275), (5.600, 2.975), (5.600, 3.325), (5.600, 3.675), (5.600, 4.025), (5.600, 4.375), (5.600, 4.725), (5.600, 5.425), (5.600, 5.775), (5.600, 6.125), (5.600, 6.475), (5.600, 6.825), (5.775, 0.000), (5.775, 0.350), (5.775, 0.700), (5.775, 1.750), (5.775, 2.100), (5.775, 2.450), (5.775, 2.800), (5.775, 3.150), (5.775, 3.500), (5.775, 3.850), (5.775, 4.550), (5.775, 4.900), (5.775, 5.250), (5.775, 5.600), (5.775, 6.650), (5.775, 7.000), (5.950, 0.175), (5.950, 0.525), (5.950, 0.875), (5.950, 1.575), (5.950, 1.925), (5.950, 2.275), (5.950, 2.625), (5.950, 2.975), (5.950, 3.325), (5.950, 3.675), (5.950, 4.025), (5.950, 4.375), (5.950, 4.725), (5.950, 5.075), (5.950, 5.425), (5.950, 5.775), (5.950, 6.125), (5.950, 6.475), (5.950, 6.825), (6.125, 0.000), (6.125, 0.350), (6.125, 0.700), (6.125, 1.050), (6.125, 1.400), (6.125, 1.750), (6.125, 2.100), (6.125, 2.450), (6.125, 2.800), (6.125, 3.150), (6.125, 3.500), (6.125, 3.850), (6.125, 4.200), (6.125, 4.550), (6.125, 4.900), (6.125, 5.250), (6.125, 5.600), (6.125, 6.300), (6.125, 6.650), (6.125, 7.000), (6.300, 0.175), (6.300, 0.875), (6.300, 1.225), (6.300, 1.575), (6.300, 1.925), (6.300, 2.275), (6.300, 2.625), (6.300, 2.975), (6.300, 3.325), (6.300, 4.375), (6.300, 4.725), (6.300, 5.075), (6.300, 5.425), (6.300, 5.775), (6.300, 6.125), (6.300, 6.825), (6.475, 0.000), (6.475, 0.350), (6.475, 0.700), (6.475, 1.050), (6.475, 1.400), (6.475, 2.100), (6.475, 2.800), (6.475, 3.150), (6.475, 3.500), (6.475, 3.850), (6.475, 4.200), (6.475, 4.550), (6.475, 4.900), (6.475, 5.250), (6.475, 5.600), (6.475, 5.950), (6.475, 7.000), (6.650, 0.175), (6.650, 0.525), (6.650, 0.875), (6.650, 1.225), (6.650, 1.575), (6.650, 1.925), (6.650, 2.275), (6.650, 2.625), (6.650, 2.975), (6.650, 3.325), (6.650, 4.025), (6.650, 4.375), (6.650, 4.725), (6.650, 5.075), (6.650, 5.775), (6.650, 6.125), (6.650, 6.825), (6.825, 0.000), (6.825, 0.350), (6.825, 0.700), (6.825, 1.050), (6.825, 1.750), (6.825, 2.100), (6.825, 3.150), (6.825, 3.500), (6.825, 3.850), (6.825, 4.550), (6.825, 4.900), (6.825, 5.600), (6.825, 5.950), (6.825, 7.000), (7.000, 0.175), (7.000, 0.525), (7.000, 0.875), (7.000, 1.225), (7.000, 1.575), (7.000, 1.925), (7.000, 2.275), (7.000, 2.625), (7.000, 2.975), (7.000, 3.325), (7.000, 3.675), (7.000, 4.025), (7.000, 4.375), (7.000, 4.725), (7.000, 5.075), (7.000, 5.425), (7.000, 5.775), (7.000, 6.125), (7.000, 6.475), (7.000, 6.825)} {
\draw[fill = black] \p circle (0.087cm);
}

\foreach \p in {(2.275, 5.425), (3.150, 1.750), (3.325, 1.575), (3.500, 1.750), (3.675, 1.575), (4.725, 2.275), (4.900, 2.100), (4.900, 2.450), (4.900, 2.800), (5.075, 2.275), (5.075, 2.625), (5.075, 2.975), (5.250, 2.100), (5.250, 2.800), (5.425, 5.075), (6.475, 6.475)} {
\draw[fill = gray] \p circle (0.087cm);
}

\xdefinecolor{cutsetcolor}{RGB}{30,30,30}

\draw[line width = 0.017cm, color=cutsetcolor] (6.387,6.387) -- (6.387,6.387) -- (6.212,6.387) -- (6.212,6.563) -- (6.387,6.563) -- (6.387,6.737) -- (6.563,6.737) -- (6.563,6.563) -- (6.737,6.563) -- (6.737,6.387) -- (6.563,6.387) -- (6.563,6.212) -- (6.387,6.212) -- (6.387,6.387);
\xdefinecolor{cutsetcolor}{RGB}{30,30,30}

\draw[line width = 0.017cm, color=cutsetcolor] (5.337,4.987) -- (5.337,4.987) -- (5.162,4.987) -- (5.162,5.162) -- (5.337,5.162) -- (5.337,5.337) -- (5.512,5.337) -- (5.512,5.162) -- (5.688,5.162) -- (5.688,4.987) -- (5.512,4.987) -- (5.512,4.813) -- (5.337,4.813) -- (5.337,4.987);
\xdefinecolor{cutsetcolor}{RGB}{30,30,30}

\draw[line width = 0.017cm, color=cutsetcolor] (4.813,2.012) -- (4.813,2.012) -- (4.637,2.012) -- (4.637,2.188) -- (4.462,2.188) -- (4.462,2.362) -- (4.637,2.362) -- (4.637,2.537) -- (4.813,2.537) -- (4.813,2.712) -- (4.637,2.712) -- (4.637,2.887) -- (4.813,2.887) -- (4.813,3.063) -- (4.987,3.063) -- (4.987,3.237) -- (5.162,3.237) -- (5.162,3.063) -- (5.337,3.063) -- (5.337,2.887) -- (5.512,2.887) -- (5.512,2.712) -- (5.337,2.712) -- (5.337,2.537) -- (5.162,2.537) -- (5.162,2.362) -- (5.337,2.362) -- (5.337,2.188) -- (5.512,2.188) -- (5.512,2.012) -- (5.337,2.012) -- (5.337,1.837) -- (5.162,1.837) -- (5.162,2.012) -- (4.987,2.012) -- (4.987,1.837) -- (4.813,1.837) -- (4.813,2.012);
\xdefinecolor{cutsetcolor}{RGB}{30,30,30}

\draw[line width = 0.017cm, color=cutsetcolor] (3.237,1.487) -- (3.237,1.487) -- (3.063,1.487) -- (3.063,1.662) -- (2.887,1.662) -- (2.887,1.837) -- (3.063,1.837) -- (3.063,2.012) -- (3.237,2.012) -- (3.237,1.837) -- (3.412,1.837) -- (3.412,2.012) -- (3.587,2.012) -- (3.587,1.837) -- (3.762,1.837) -- (3.762,1.662) -- (3.937,1.662) -- (3.937,1.487) -- (3.762,1.487) -- (3.762,1.313) -- (3.587,1.313) -- (3.587,1.487) -- (3.412,1.487) -- (3.412,1.313) -- (3.237,1.313) -- (3.237,1.487);
\xdefinecolor{cutsetcolor}{RGB}{30,30,30}

\draw[line width = 0.017cm, color=cutsetcolor] (2.188,5.337) -- (2.188,5.337) -- (2.012,5.337) -- (2.012,5.512) -- (2.188,5.512) -- (2.188,5.688) -- (2.362,5.688) -- (2.362,5.512) -- (2.537,5.512) -- (2.537,5.337) -- (2.362,5.337) -- (2.362,5.162) -- (2.188,5.162) -- (2.188,5.337);
\end{tikzpicture}

